Universal Approximation by Equivariant Message-Passing Graph Neural Networks with a Bilinear Readout

We prove universal approximation for the bilinear-readout equivariant message-passing network (BREMP), a reference architecture for equivariant graph neural network interatomic potentials. Its layers combine equivariant convolutions with affine maps, and its readout forms invariants from products of the equivariant features. We construct a one-layer feature that determines the local environment up to permutations of atoms of the same type. The construction uses spherical harmonic filters of degree no larger than the largest number of neighbors at a common distance from the center. Iterating the construction recovers the environment reachable in as many hops as there are layers, using the same bound on filter degrees at the layer cutoff. The readout approximates every continuous invariant function of the features uniformly on compact sets. Together these give universal approximation of atomic energies at a prescribed physical range using a shorter layer cutoff. We assume that, throughout the admissible class, message passing reaches all neighbors in each physical environment within a common number of layers. Finally, DPA4, an interatomic potential architecture in production use, inherits this result by approximating the BREMP layers constructed in the proof and realizing the bilinear readout.

==> figs/dpa4-architecture.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw=blue!30!black,fill=blue!3,rounded corners=2pt,
    line width=0.5pt,align=center,inner sep=2.5pt,minimum height=1.35cm},
  wstage/.style={stage,draw=teal!55!black,fill=teal!7},
  block/.style={draw=blue!30!black,fill=blue!3,rounded corners=2pt,
    line width=0.5pt,align=center,inner sep=2.5pt,minimum height=0.78cm},
  norm/.style={block,draw=black!55,fill=black!3},
  wbb/.style={block,draw=teal!55!black,fill=teal!7},
  cell/.style={draw=blue!30!black,fill=white,rounded corners=1pt,
    line width=0.4pt,align=center,text width=0.74cm,inner sep=1pt,
    minimum width=0.82cm,minimum height=0.7cm},
  wcell/.style={cell,draw=teal!55!black},
  flow/.style={-{Stealth[length=3.5pt,width=3.5pt]},line width=0.5pt,
    draw=black!80},
  wire/.style={line width=0.5pt,draw=black!80},
  sum/.style={circle,draw=black!70,fill=white,line width=0.5pt,
    inner sep=0pt,minimum size=0.35cm},
  title/.style={anchor=west,font=\footnotesize\bfseries}
]
  \node[title] at (0,1.85) {(a) DPA4};
  \node[stage,text width=1.5cm,minimum width=1.7cm] (embed) at (0.85,0)
    {Geometric\\embedding};
  \node[stage,minimum width=3cm] (layers) at (3.6,0) {};
  \node[wstage,minimum width=3cm] (readout) at (7,0) {};
  \node[stage,text width=1.8cm,minimum width=2cm] (head) at (10.55,0)
    {Gated\\energy head};
  \node at (3.6,0.43) {Interaction layers};
  \node[text=teal!45!black] at (7,0.43) {\textbf{WBN} readout};
  \node[cell] at (2.75,-0.22) {$1$};
  \node[cell] at (4.45,-0.22) {$T$};
  \node[wcell] at (6.15,-0.22) {WBB\\[1pt]$1$};
  \node[wcell] at (7.85,-0.22) {WBB\\[1pt]$K_{\mathrm{ro}}$};
  \node at (3.6,-0.22) {$\cdots$};
  \node at (7,-0.22) {$\cdots$};

  \node (input) at (0.55,1.15) {$z_j,\bm r_j$};
  \node (radial) at (3.6,1.4) {Radial features};
  \draw[flow] (input.south) -- ($(embed.north)+(-0.3,0)$);
  \draw[wire] (radial.south) -- (3.6,1.05);
  \draw[flow] (3.6,1.05) -- (layers.north);
  \draw[flow] (3.6,1.05) -- (1.35,1.05) -- ($(embed.north)+(0.5,0)$);
  \fill[black!80] (3.6,1.05) circle (0.9pt);
  \draw[flow] (embed) -- (layers);
  \draw[flow] (layers) -- (readout);
  \draw[flow] (readout) -- node[above,inner sep=2pt] {$l=0$} (head);
  \node (energy) at (12.2,0) {$\varepsilon_j$};
  \draw[flow] (head.east) -- (energy.west);

  \begin{scope}[yshift=0.15cm]
  \node[title] at (0,-1.25) {(b) Interaction layer};
  \node (h) at (0.1,-2.7) {$h$};
  \coordinate (split) at (0.8,-2.7);
  \node[block,text width=1.6cm,minimum width=1.8cm] (message) at (2,-2.7)
    {Message\\operator};
  \node[norm,minimum width=1.1cm] (post) at (3.8,-2.7) {$N_{\mathrm{post}}$};
  \node[sum] (sum1) at (5.05,-2.7) {$+$};
  \coordinate (u) at (5.8,-2.7);
  \node[norm,minimum width=1.1cm] (pre) at (7.1,-2.7) {$N_{\mathrm{pre}}$};
  \node[wbb,minimum width=1.4cm] (product) at (8.8,-2.7) {WBB};
  \node[sum] (sum2) at (10,-2.7) {$+$};
  \node (output) at (11,-2.7) {$h_j^{\mathrm{new}}$};
  \node (rho) at (2,-1.75) {$\rho_{jk}$};
  \draw[wire] (h.east) -- (message.west);
  \draw[flow] (h.east) -- (0.6,-2.7);
  \fill[black!80] (split) circle (0.9pt);
  \draw[flow] (rho.south) -- (message.north);
  \draw[flow] (message) -- (post);
  \draw[flow] (post) -- (sum1);
  \draw[flow] (sum1) -- (pre);
  \draw[flow] (pre) -- (product);
  \draw[flow] (product) -- (sum2);
  \draw[flow] (sum2) -- (output);
  \fill[black!80] (u) circle (0.9pt);
  \node[above=2pt] at (u) {$u_j$};
  \draw[flow] (split) -- (0.8,-3.4)
    -- node[below,inner sep=2pt] {$h_j$} (5.05,-3.4) -- (sum1.south);
  \draw[flow] (u) -- (5.8,-3.4)
    -- node[below,inner sep=2pt] {$u_j$} (10,-3.4) -- (sum2.south);
  \end{scope}
\end{tikzpicture}

